URLLC Services in 5G - Low Latency Enhancements for LTE

5G is envisioned to support three broad categories of services: eMBB, URLLC, and mMTC. URLLC services refer to future applications which require reliable data communications from one end to another, while fulfilling ultra-low latency constraints. In this paper, we highlight the requirements and mechanisms that are necessary for URLLC in LTE. Design challenges faced when reducing the latency in LTE are shown. The performance of short processing time and frame structure enhancements are analyzed. Our proposed DCI Duplication method to increase LTE control channel reliability is presented and evaluated. The feasibility of achieving low latency and high reliability for the IMT-2020 submission of LTE is shown. We further anticipate the opportunities and technical design challenges when evolving 3GPP's LTE and designing the new 5G NR standard to meet the requirements of novel URLLC services.

==> Fig_blind_decoding.tex <==



\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (243.5,87) .. controls (243.5,82.33) and (241.17,80) .. (236.5,80) -- (205.75,80) .. controls (199.08,80) and (195.75,77.67) .. (195.75,73) .. controls (195.75,77.67) and (192.42,80) .. (185.75,80)(188.75,80) -- (155,80) .. controls (150.33,80) and (148,82.33) .. (148,87) ;
\draw   (351.5,86) .. controls (351.5,81.33) and (349.17,79) .. (344.5,79) -- (313.75,79) .. controls (307.08,79) and (303.75,76.67) .. (303.75,72) .. controls (303.75,76.67) and (300.42,79) .. (293.75,79)(296.75,79) -- (263,79) .. controls (258.33,79) and (256,81.33) .. (256,86) ;
\draw    (257.25,144.7) -- (356.05,145.1) ;


\draw    (258.45,166.3) -- (357.25,166.7) ;


\draw  [dash pattern={on 0.84pt off 2.51pt}]  (159.5,111) -- (159.5,161) ;


\draw  [dash pattern={on 0.84pt off 2.51pt}]  (185,111) -- (185,161) ;


\draw  [dash pattern={on 0.84pt off 2.51pt}]  (228,111) -- (228,161) ;


\draw   (150.25,185) .. controls (150.25,189.67) and (152.58,192) .. (157.25,192) -- (185.25,192) .. controls (191.92,192) and (195.25,194.33) .. (195.25,199) .. controls (195.25,194.33) and (198.58,192) .. (205.25,192)(202.25,192) -- (233.25,192) .. controls (237.92,192) and (240.25,189.67) .. (240.25,185) ;
\draw    (249.5,207) .. controls (257.25,221) and (277.5,220) .. (294.5,193) ;
\draw [shift={(294.5,193)}, rotate = 483.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (18, 57.33) rectangle (61.67, 224.99)   ;
\draw  [fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ] [rounded corners= 1.5] (21.08, 63.33) rectangle (58.58, 84.33)   ;
\draw  [fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ] [rounded corners= 1.5] (21.08, 90.33) rectangle (58.58, 111.33)   ;
\draw  [fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ] [rounded corners= 1.5] (21.08, 141.16) rectangle (58.58, 162.16)   ;
\draw    (75, 91) rectangle (133.5, 113)   ;
\draw    (39.83,100.83) -- (75,102) ;
\draw [shift={(75,102)}, rotate = 181.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (133.5,102) .. controls (141.5,101) and (143.5,98) .. (149.5,95) ;
\draw [shift={(149.5,95)}, rotate = 510.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (158.8,95.2) node   {$d_{0}$};
\draw (187.6,95.6) node   {$d_{1}$};
\draw (231.6,94.4) node   {$d_{n}$};
\draw (210,92) node   {$...$};
\draw (269.4,96.2) node   {$s_{0}$};
\draw (298.2,95.6) node   {$s_{1}$};
\draw (342.2,95.4) node   {$s_{15}$};
\draw (320.6,93) node   {$...$};
\draw (197.5,64) node  [align=left] {control data};
\draw (305.5,63.5) node  [align=left] {scrambled CRC};
\draw (267.47,113.4) node   {$+$};
\draw (296.27,112.6) node   {$+$};
\draw (339.47,112.6) node   {$+$};
\draw (271.4,129.2) node   {$r_{0}$};
\draw (300.2,129.6) node   {$r_{1}$};
\draw (344.2,128.4) node   {$r_{15}$};
\draw (322.6,126) node   {$...$};
\draw (272,154.53) node [scale=0.5] [align=left] {mod\\ \ 2};
\draw (301,154.53) node [scale=0.5] [align=left] {mod\\ \ 2};
\draw (344.33,155.53) node [scale=0.5] [align=left] {mod\\ \ 2};
\draw (270.4,176.2) node   {$c_{0}$};
\draw (299.2,176.6) node   {$c_{1}$};
\draw (343.2,175.4) node   {$c_{15}$};
\draw (321.6,173) node   {$...$};
\draw (158.8,175.7) node   {$d_{0}$};
\draw (187.6,176.1) node   {$d_{1}$};
\draw (231.6,174.9) node   {$d_{n}$};
\draw (210,172.5) node   {$...$};
\draw (196.5,207) node  [align=left] {calculate CRC};
\draw (272.5,223.5) node [scale=0.8] [align=left] {check};
\draw (39.33,193.33) node [rotate=-269.84] [align=left] {PDCCH};
\draw (39,124) node  [align=left] {...};
\draw (105,102) node [scale=0.9] [align=left] {decoder};
\draw (41,73) node  [align=left] {{\footnotesize DCI}};


\end{tikzpicture}
